A Set-Theoretic Evaluation Framework for Assessing Asset Administration Shell Instances: Towards Comparability and Suitability

Asset Administration Shells (AAS) provide a standardized means of representing assets and their information in manufacturing and increasingly serve as a basis for software services. However, different AAS instances vary in structure, content, and degree of completion, making it difficult to determine whether a given AAS is suitable for a specific application. This paper presents two complementary methods to support the comparison and application-oriented assessment of AAS. First, set-theoretic operations are employed to compare AAS models, enabling the identification of common, missing, and differing submodels and parameters. Second, an AAS suitability model assesses the conformity of an AAS to the requirements of a specific use case. The assessment considers structural conformity, semantic consistency, cardinality, and specification conformity and can be performed either against a reference AAS or a set of required SemanticIDs. A suitability value is derived from the identified deviations and is complemented by a detailed report of missing or non-conforming information. The proposed approach support practitioners and researchers in the comparison of evolving AAS and provide application-specific information on their suitability for manufacturing software services.

==> layer-plot.tex <==
\resizebox{0.75\columnwidth}{!}{%
\begin{tikzpicture}[
    %font=\small,
    layerline/.style={gray, dashed, line width=0.6pt},
    box/.style={
        draw=black,
        fill=gray!20,
        minimum width=4.2cm,
        minimum height=0.9cm,
        align=center
    },
    arrow/.style={
        -{Stealth[length=2mm]},
        line width=0.8pt,
        black
    }
]

% Left side labels
\node[anchor=west] at (0,4.8) {\textit{Model Layer M3:}};
\node[anchor=west] at (0,4.4) {\textit{Metametamodel}};

\node[anchor=west] at (0,3.4) {\textit{Model Layer M2:}};
\node[anchor=west] at (0,3.0) {\textit{Metamodel}};

\node[anchor=west] at (0,2.0) {\textit{Model Layer M1:}};
\node[anchor=west] at (0,1.6) {\textit{Model}};

\node[anchor=west] at (0,0.6) {\textit{Model Layer M0:}};
\node[anchor=west] at (0,0.2) {\textit{Reality}};

% Right side boxes
\node[box] (m3) at (6.2,4.6) {Format of AAS\\(e.g., XML, JSON)};
\node[box] (m2) at (6.2,3.2) {AAS-Metamodel};
\node[box] (m1) at (6.2,1.8) {AAS for Product Type};
\node[box] (m0) at (6.2,0.4) {Instance,\\Physical Asset};

% Arrows
\draw[arrow] (m3) -- (m2);
\draw[arrow] (m2) -- (m1);
\draw[arrow] (m1) -- (m0);

% Dashed separators
\draw[layerline] (-0.1,3.9) -- (8.5,3.9);
\draw[layerline] (-0.1,2.5) -- (8.5,2.5);
\draw[layerline] (-0.1,1.1) -- (8.5,1.1);

\end{tikzpicture}%
}
